Bistatic Doppler Frequency Estimation with Asynchronous Moving Devices for Integrated Sensing and Communications

In this letter, we present for the first time a method to estimate the bistatic Doppler frequency of a target with clock asynchronous and mobile Integrated Sensing And Communication (ISAC) devices. Existing approaches have separately tackled the presence of phase offsets due to clock asynchrony or the additional Doppler shift due to device movement. However, in real ISAC scenarios, these two sources of phase nuisance are concurrently present, making the estimation of the target's Doppler frequency particularly challenging. Our method solves the problem using the sole wireless signal at the receiver, exploiting the invariance of phase offsets across multipath components and the bistatic geometry in an original way. The proposed method is validated via simulation, exploring the impact of different system parameters. Numerical results show that our approach is a viable way of estimating Doppler frequency in bistatic asynchronous ISAC scenarios with mobile devices.

==> new_plot/boxplot_aoa.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}

  \matrix[draw,  inner sep=2pt, fill=white, column sep=0em, ampersand replacement=\&] at (1.95,2.215) {  
        \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\footnotesize{$\sigma_\alpha=1$°}] {}; \&
        \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\footnotesize{$\sigma_\alpha=3$°}] {}; \&
        \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\footnotesize{$\sigma_\alpha=5$°}] {}; \\
    };
    \tikzset{every mark/.append style={scale=0.9}}
    \matrix[anchor=base, draw,  inner sep=1pt, fill=white] at (3.2,1.4) {  
            \node [shape=diamond, draw=black ,fill=black, scale=0.7, label=right:\tiny{static RX}] {}; \\
    };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{f_{\rm D, t}}$},
    ylabel shift = -5 pt,
    xlabel={SNR [dB]},
    ymin=-0.011, ymax=0.12,
    ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    yticklabels={$0$,$0.05$,$0.1$,,$0.2$,,$0.3$,,$0.4$,,$0.5$},
    yticklabel style = {/pgf/number format/fixed},
    % yticklabel=\empty,
    cycle list={{purple1194288},{brown1814888},{indianred21811088}},
    xtick={2,3,4,5},
    ymajorgrids,
    xticklabels={$0$, $5$, $10$, $20$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=5.5cm,
    %clip=false
    ]
 %    % \addplot+[
	% fill, draw=black,
	% boxplot prepared={
	% 	median=0.245951636391855,
	% 	upper quartile=0.393823388332544,
	% 	lower quartile=0.132124292064976,
	% 	upper whisker=0.786282717702378,
	% 	lower whisker=9.61030816870649e-05,
	% 	draw position=0.7
	% },
	% ] coordinates {};
	
	% \addplot+[
	% fill, draw=black,
	% boxplot prepared={
	% 	median=0.24529872813686,
	% 	upper quartile=0.398160947391747,
	% 	lower quartile=0.13285543829701,
	% 	upper whisker=0.796043333013399,
	% 	lower whisker=1.04419006399671e-05,
	% 	draw position=1
	% },
	% ] coordinates {};

	% \addplot+[
	% fill, draw=black,
	% boxplot prepared={
	% 	median=0.244744489854903,
	% 	upper quartile=0.401627870962884,
	% 	lower quartile=0.133049094941724,
	% 	upper whisker=0.804189420884635,
	% 	lower whisker=2.9680308710058e-05,
	% 	draw position=1.3
	% },
	% ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0154576306992317,
		upper quartile=0.0686669131923394,
		lower quartile=0.00539352872180648,
		upper whisker=0.163500826009092,
		lower whisker=7.0050210773741e-07,
		draw position=1.7
	},
	] coordinates {};
		
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0155451234745592,
		upper quartile=0.0682233042649768,
		lower quartile=0.00547051049702431,
		upper whisker=0.162325083363619,
		lower whisker=3.73393479349936e-07,
		draw position=2
	},
	] coordinates {};
		
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.01672361308297,
		upper quartile=0.0696783429756769,
		lower quartile=0.00586347937895033,
		upper whisker=0.165379007099074,
		lower whisker=5.30904771497057e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00550940749797819,
		upper quartile=0.0150083569393184,
		lower quartile=0.00239475234014292,
		upper whisker=0.0339286925042906,
		lower whisker=9.84102025433151e-07,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00608029616055286,
		upper quartile=0.0169595261585608,
		lower quartile=0.00261099271130958,
		upper whisker=0.0384229413417199,
		lower whisker=6.37243670873998e-07,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0070367689299547,
		upper quartile=0.0194341803501735,
		lower quartile=0.0030400799993659,
		upper whisker=0.0440209102889859,
		lower whisker=4.76333333926194e-06,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00366952283422067,
		upper quartile=0.00951430308180164,
		lower quartile=0.0015405223683254,
		upper whisker=0.0214593412499629,
		lower whisker=3.82655024734711e-07,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00448092889292549,
		upper quartile=0.0112847390944868,
		lower quartile=0.00190838358082867,
		upper whisker=0.0252834232452499,
		lower whisker=1.02475369679937e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00550534213180466,
		upper quartile=0.0140270477564603,
		lower quartile=0.00234640682271393,
		upper whisker=0.0315242729144843,
		lower whisker=1.9994498381282e-07,
		draw position=4.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00234545075188944,
		upper quartile=0.00650597654644193,
		lower quartile=0.000889572422121709,
		upper whisker=0.0149065369894751,
		lower whisker=5.62471484023397e-07,
		draw position=4.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0034330608628395,
		upper quartile=0.00837384244146687,
		lower quartile=0.00140028815248993,
		upper whisker=0.0188339812680375,
		lower whisker=1.58738690882127e-07,
		draw position=5
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00467106542427099,
		upper quartile=0.0110272106448026,
		lower quartile=0.00182340526897922,
		upper whisker=0.0247990181291291,
		lower whisker=1.22537528435736e-07,
		draw position=5.3
	},
	] coordinates {};
 
        \addplot [black, dashed, mark options={solid, fill=black, scale=0.8}, mark=diamond*] table {new_plot/static_rx.dat};
        
 \end{axis}
\end{tikzpicture}

==> new_plot/boxplot_interval.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}
\matrix[draw, fill=white, ampersand replacement=\&, 
inner sep=2pt, 
    ] at (1.9,2.23) {  
        \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
        \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
        \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
    };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{f_{\rm D, t}}$},
    xlabel={Aggregation window $KT$ [ms]},
    ylabel shift=-5 pt,
    ymin=-0.011, ymax=0.12,
    ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    yticklabels={$0$,$0.05$,$0.1$,,$0.2$,,$0.3$,,$0.4$,,$0.5$},
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{purple1194288},{brown1814888},{indianred21811088}},
    ymajorgrids,
    %xtick={1,2,3,4,5,6},
    %xticklabels={$2$, $4$, $8$, $16$, $32$, $48$},
    xtick={1,2,3,4,5,6},
    xticklabels={$2$, $4$, $8$, $16$, $32$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=5.5cm,
    % clip=false
    ]
    \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0424564500883838,
		upper quartile=0.0958083111110028,
		lower quartile=0.0187214885628071,
		upper whisker=0.21142782165386,
		lower whisker=1.03941433326421e-05,
		draw position=0.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0607840463303472,
		upper quartile=0.123626211977778,
		lower quartile=0.0268861785691034,
		upper whisker=0.268649790887595,
		lower whisker=4.13435546096529e-06,
		draw position=1
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0710226066697776,
		upper quartile=0.136481194599385,
		lower quartile=0.0319147833266328,
		upper whisker=0.293081355462763,
		lower whisker=1.61062838332815e-05,
		draw position=1.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0237294372422038,
		upper quartile=0.0548705520487249,
		lower quartile=0.0102532572185949,
		upper whisker=0.121783796218399,
		lower whisker=7.54677180117112e-06,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0304395366254032,
		upper quartile=0.0590800510343915,
		lower quartile=0.0139082925621113,
		upper whisker=0.126801665926237,
		lower whisker=9.25087152787472e-06,
		draw position=2
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0347098844270958,
		upper quartile=0.0663005825517384,
		lower quartile=0.0153468629906844,
		upper whisker=0.142587390653369,
		lower whisker=5.35760026964924e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0136441095873035,
		upper quartile=0.0332003291979788,
		lower quartile=0.00573243411166777,
		upper whisker=0.0743572470432541,
		lower whisker=5.53906518982693e-07,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0156106528398827,
		upper quartile=0.0303397930235736,
		lower quartile=0.00697554100262194,
		upper whisker=0.0653732810401208,
		lower whisker=4.72435078511237e-07,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0179310823723193,
		upper quartile=0.0343450354699777,
		lower quartile=0.0082245922772126,
		upper whisker=0.0731432995315543,
		lower whisker=3.06074102081461e-06,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00824423041949608,
		upper quartile=0.0214301886080531,
		lower quartile=0.00353805805476005,
		upper whisker=0.0482624271320269,
		lower whisker=1.18492706304886e-06,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00782308111731833,
		upper quartile=0.015144217310251,
		lower quartile=0.00356984614619106,
		upper whisker=0.0324997336055189,
		lower whisker=1.62060317627282e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00911026710088592,
		upper quartile=0.0176238895739266,
		lower quartile=0.00419236460423904,
		upper whisker=0.0377707995407324,
		lower whisker=1.53910609249033e-06,
		draw position=4.3
	},
	] coordinates {};


	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00513593170563242,
		upper quartile=0.0153394667136463,
		lower quartile=0.00213494462763337,
		upper whisker=0.0351121238643606,
		lower whisker=5.66020799453576e-07,
		draw position=4.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00413631131682618,
		upper quartile=0.00819596980337674,
		lower quartile=0.0018960246845309,
		upper whisker=0.0176329804168669,
		lower whisker=1.60746638490201e-07,
		draw position=5
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0048696216129997,
		upper quartile=0.00937804875769562,
		lower quartile=0.0022142203859744,
		upper whisker=0.0201192619134435,
		lower whisker=1.33816613822917e-06,
		draw position=5.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00407951808968225,
		upper quartile=0.0124854012221035,
		lower quartile=0.00158147819241356,
		upper whisker=0.0288197490393539,
		lower whisker=1.64638131557873e-06,
		draw position=5.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00283216662245692,
		upper quartile=0.00561887446773032,
		lower quartile=0.00129543359513579,
		upper whisker=0.0120631692873489,
		lower whisker=2.54851992328416e-07,
		draw position=6
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00343331122672734,
		upper quartile=0.00661674450155594,
		lower quartile=0.00154003299742722,
		upper whisker=0.0142302686654769,
		lower whisker=6.99858913546451e-07,
		draw position=6.3
	},
	] coordinates {};

	\end{axis}
\end{tikzpicture}

==> new_plot/boxplot_npath.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}
\matrix[draw, fill=white, ampersand replacement=\&, 
inner sep=2pt, 
    ] at (1.85,2.23) {  
        \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
        \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
        \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
    };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{f_{\rm D, t}}$},
    xlabel={No. static paths $S$},
    ylabel shift=-5 pt,
    ymin=-0.011, ymax=0.12,
    ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    yticklabels={$0$,$0.05$,$0.1$,,$0.2$,,$0.3$,,$0.4$,,$0.5$},
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{purple1194288},{brown1814888},{indianred21811088}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={$2$, $4$, $6$, $8$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=5.5cm,
    xmin=0.25,
    xmax=4.75
    % clip=false
    ]
        \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0088855180658886,
		upper quartile=0.0209539734227628,
		lower quartile=0.00391902827293351,
		upper whisker=0.0464492244710742,
		lower whisker=3.8073139251606e-07,
		draw position=0.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00718534133437517,
		upper quartile=0.013478554601113,
		lower quartile=0.00323080572839677,
		upper whisker=0.0288460405436409,
		lower whisker=3.72488731602181e-06,
		draw position=1
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.014684166167723,
		upper quartile=0.026866172436961,
		lower quartile=0.00670776891292069,
		upper whisker=0.0570909217257234,
		lower whisker=5.4908094742307e-07,
		draw position=1.3
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00818442851491701,
		upper quartile=0.0194650498295056,
		lower quartile=0.00360977513993397,
		upper whisker=0.0432063643959109,
		lower whisker=1.81064728527798e-07,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00604477304461719,
		upper quartile=0.0107396339509796,
		lower quartile=0.00284749442855798,
		upper whisker=0.0225597495642557,
		lower whisker=3.96121045367817e-06,
		draw position=2
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0122240758121243,
		upper quartile=0.0218262751966194,
		lower quartile=0.00564728901485796,
		upper whisker=0.046081459658168,
		lower whisker=2.69779372195922e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00822684762611817,
		upper quartile=0.0193745493950201,
		lower quartile=0.00348781531651318,
		upper whisker=0.043117328559927,
		lower whisker=2.62418187796598e-06,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00572474218285914,
		upper quartile=0.0101082957792132,
		lower quartile=0.00260308700253941,
		upper whisker=0.0213631462133561,
		lower whisker=4.22497369457338e-06,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0114722664811631,
		upper quartile=0.0203068666023567,
		lower quartile=0.0053815628044971,
		upper whisker=0.0426817464653587,
		lower whisker=6.69389181668977e-07,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00823514915778123,
		upper quartile=0.0199402980292601,
		lower quartile=0.0035599013372046,
		upper whisker=0.0444737941333891,
		lower whisker=7.60817755941828e-08,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00555226176555184,
		upper quartile=0.00982364296308686,
		lower quartile=0.00252441976322741,
		upper whisker=0.020772407587506,
		lower whisker=1.61479239101089e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0112653129338285,
		upper quartile=0.0197290191729359,
		lower quartile=0.0051512630983051,
		upper whisker=0.0415464821979729,
		lower whisker=5.62320249094955e-07,
		draw position=4.3
	},
	] coordinates {};
    
    \end{axis}

    \begin{axis}[
        xtick = {1,2,3},
        ymin = 0.78,
        ymax = 3.4,
        xmin=0.25,
        xmax=4.75,
        hide x axis,
        hide y axis,
        height=3.5cm,
        width=5.5cm
    ]
    %[draw=black, dashed, mark options={solid, fill=brown1814888, scale=0.8}, mark=square*]
        % \addplot [draw=indianred21811088, dotted, line width=.5mm] 
        % coordinates {
        %     (1.3, 1.86849)
        %     (2.3, 1.97563) 
        %     (3.3, 2.10232) 
        %     (4.3, 2.17287)
        % };
        % \addplot [draw=brown1814888, dashdotted, line width=.5mm] 
        % coordinates {
        %       (1, 1.96732)    
        %       (2, 2.17224) 
        %       (3, 2.33353)
        %       (4, 2.42168)
        % };
        % \addplot [draw=purple1194288, dashed, line width=.5mm] 
        % coordinates {
        %       (0.7, 2.85937)     
        %       (1.7, 2.98446) 
        %       (2.7, 3.24437)
        %       (3.7, 3.37276)
        % };
        \addplot [draw=black, dashed, mark options={solid, fill=black}, mark=diamond*] 
        coordinates {
            (1, 2.23173)
            (2, 2.37744)
            (3, 2.56007)
            (4, 2.65577)
        };
    \end{axis}

    \begin{axis}[
        ytick = {1,2,3},
        xmin=0.25,
        xmax=4.75,
        ymin = 0.78,
        ymax = 3.4,
        hide x axis,
        axis y line*=right,
        ylabel={\footnotesize{NLS  time [ms]}},
        ylabel shift = -3pt,
        height=3.5cm,
        width=5.5cm,
        ylabel style={font=\footnotesize},
        yticklabel style = {/pgf/number format/fixed, ticklabel style={font=\footnotesize}},
    ]
  \end{axis}
\end{tikzpicture}

==> new_plot/boxplot_releta.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}
%  \matrix[draw, fill=white, ampersand replacement=\&, 
% inner sep=2pt, 
%     ] at (1.6,2.8) {  
%         \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
%         \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
%         \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
%     };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_\eta$},
    xlabel shift = -1 pt,
    ylabel shift = -5 pt,
    xlabel={SNR [dB]},
    ymin=-0.08, ymax=0.85,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    yticklabels={$0$,$0.25$,$0.5$,$0.75$,$1$,,$1.5$,,$2$},
    yticklabel style = {/pgf/number format/fixed},
    % yticklabel=\empty,
    cycle list={{purple1194288},{brown1814888},{indianred21811088}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={ $0$, $5$, $10$, $20$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=4.8cm,
    %clip=false
    ]

    \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0743237695953792,
		upper quartile=0.206135291606201,
		lower quartile=0.0250469418675565,
		upper whisker=0.476396726237431,
		lower whisker=1.79397713176381e-05,
		draw position=0.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.104718867510952,
		upper quartile=0.259587035126255,
		lower quartile=0.0360023918413062,
		upper whisker=0.594728137478109,
		lower whisker=1.96737785486505e-05,
		draw position=1
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0942580057880106,
		upper quartile=0.221637987450462,
		lower quartile=0.038496562844569,
		upper whisker=0.495060916712417,
		lower whisker=3.04886629104449e-05,
		draw position=1.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0450211177596119,
		upper quartile=0.125664403392813,
		lower quartile=0.0161710811733704,
		upper whisker=0.289850707488633,
		lower whisker=9.76869410612856e-06,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0371555785719232,
		upper quartile=0.0867804070636233,
		lower quartile=0.0148192363785734,
		upper whisker=0.19449449517215,
		lower whisker=1.07370627173695e-06,
		draw position=2
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0648416570197363,
		upper quartile=0.149927138937161,
		lower quartile=0.0267686447896065,
		upper whisker=0.334344758711311,
		lower whisker=6.92600327702014e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0374447116175446,
		upper quartile=0.098088254183698,
		lower quartile=0.013801602610322,
		upper whisker=0.224253179369207,
		lower whisker=1.20176316812749e-06,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.030360415596439,
		upper quartile=0.0719903182875164,
		lower quartile=0.0117818726118621,
		upper whisker=0.162137958831305,
		lower whisker=9.44550295797736e-06,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0505060459984735,
		upper quartile=0.116677070241504,
		lower quartile=0.0201921765211281,
		upper whisker=0.261360984284302,
		lower whisker=3.55916375963035e-07,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0322717892985155,
		upper quartile=0.0825059678033986,
		lower quartile=0.0119252386855119,
		upper whisker=0.188339290244024,
		lower whisker=3.12479776449224e-06,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0248033436345417,
		upper quartile=0.0607037407092333,
		lower quartile=0.00971105728880997,
		upper whisker=0.13704325543688,
		lower whisker=3.24329299468213e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0414343347344155,
		upper quartile=0.0975664981202827,
		lower quartile=0.016023747407107,
		upper whisker=0.219831707819459,
		lower whisker=7.01273735497963e-06,
		draw position=4.3
	},
	] coordinates {};

    \end{axis}
\end{tikzpicture}




==> new_plot/boxplot_relspeed.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}
%  \matrix[draw, fill=white, ampersand replacement=\&, 
% inner sep=2pt, 
%     ] at (1.6,2.8) {  
%         \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
%         \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
%         \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
%     };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{v^{\rm rx}}$},
    xlabel shift = -1 pt,
    ylabel shift = -5 pt,
    xlabel={SNR [dB]},
    ymin=-0.08, ymax=0.85,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    yticklabels={$0$,$0.25$,$0.5$,$0.75$,$1$,,$1.5$,,$2$},
    yticklabel style = {/pgf/number format/fixed},
    % yticklabel=\empty,
    cycle list={{purple1194288},{brown1814888},{indianred21811088}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={ $0$, $5$, $10$, $20$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=4.8cm,
    %clip=false
    ]

    \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.188691693833259,
		upper quartile=0.520221750434927,
		lower quartile=0.0656593819994641,
		upper whisker=1.20158151962962,
		lower whisker=7.28762175074445e-06,
		draw position=0.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.25891764859988,
		upper quartile=0.697278552993303,
		lower quartile=0.090058520010702,
		upper whisker=1.60568526689773,
		lower whisker=1.58326982264409e-05,
		draw position=1
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.261218211827209,
		upper quartile=0.581835341270658,
		lower quartile=0.0981970376574996,
		upper whisker=1.30670208467602,
		lower whisker=3.23045143325525e-05,
		draw position=1.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.116652361249008,
		upper quartile=0.292221594396714,
		lower quartile=0.0439963542902754,
		upper whisker=0.664555976993339,
		lower whisker=2.19136218210972e-05,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.100717020816473,
		upper quartile=0.22236355985569,
		lower quartile=0.0390286392914756,
		upper whisker=0.497118654205084,
		lower whisker=5.54532322171233e-05,
		draw position=2
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.179169489485891,
		upper quartile=0.385856003745102,
		lower quartile=0.0694741839614141,
		upper whisker=0.860030243207658,
		lower whisker=6.23301227537737e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0982604703720517,
		upper quartile=0.239153555825274,
		lower quartile=0.0369097145560284,
		upper whisker=0.541272642526236,
		lower whisker=2.05017053564481e-05,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0802448453052423,
		upper quartile=0.1754563387893,
		lower quartile=0.0318808510116896,
		upper whisker=0.390177178492074,
		lower whisker=2.86110869132814e-06,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.135548558145441,
		upper quartile=0.292951385964636,
		lower quartile=0.053401015624624,
		upper whisker=0.651956278718631,
		lower whisker=3.63832352054051e-05,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0836460210135478,
		upper quartile=0.202469361502368,
		lower quartile=0.0321212294719916,
		upper whisker=0.456956976195309,
		lower whisker=1.85228097169358e-05,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0658882441645434,
		upper quartile=0.147190639209893,
		lower quartile=0.0262510125694735,
		upper whisker=0.327799029499976,
		lower whisker=6.27494561863599e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.106344005316074,
		upper quartile=0.240011265894288,
		lower quartile=0.0435928831430895,
		upper whisker=0.534398187438831,
		lower whisker=8.40985740744362e-06,
		draw position=4.3
	},
	] coordinates {};
 	\end{axis}
\end{tikzpicture}

==> new_plot/boxplot_speed.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}
%  \matrix[draw, fill=white, ampersand replacement=\&, 
% inner sep=2pt, 
%     ] at (1.6,2.8) {  
%         \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
%         \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
%         \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
%     };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{v_{\rm rx}}$ [m/s]},
    xlabel shift = -1 pt,
    ylabel shift = -5 pt,
    xlabel={SNR [dB]},
    ymin=-0.5, ymax=10.5,
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$0$,,$2$,,$4$,,$6$,,$8$,,$10$},
    yticklabel style = {/pgf/number format/fixed},
    % yticklabel=\empty,
    cycle list={{purple1194288},{brown1814888},{indianred21811088}},
    xtick={2,3,4,5},
    ymajorgrids,
    xticklabels={ $0$, $5$, $10$, $20$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=4cm,
    width=5cm,
    %clip=false
    ]
    	
 %        \addplot+[
	% fill, draw=black,
	% boxplot prepared={
	% 	median=5.30567303360874,
	% 	upper quartile=13.2316302428063,
	% 	lower quartile=1.62996107963647,
	% 	upper whisker=30.5774487301511,
	% 	lower whisker=0.000413084423628751,
	% 	draw position=0.7
	% },
	% ] coordinates {};

	% \addplot+[
	% fill, draw=black,
	% boxplot prepared={
	% 	median=24.201944488185,
	% 	upper quartile=56.2368271074319,
	% 	lower quartile=7.13045972771867,
	% 	upper whisker=129.740197923655,
	% 	lower whisker=0.000716539433831542,
	% 	draw position=1
	% },
	% ] coordinates {};
	
	% \addplot+[
	% fill, draw=black,
	% boxplot prepared={
	% 	median=28.8358002310713,
	% 	upper quartile=83.242460076005,
	% 	lower quartile=7.26457276645877,
	% 	upper whisker=197.20849331402,
	% 	lower whisker=0.000642015990285572,
	% 	draw position=1.3
	% },
	% ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.461103512709954,
		upper quartile=1.57315137615012,
		lower quartile=0.163893372185514,
		upper whisker=3.6652842077653,
		lower whisker=0.00198534606579504,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=9.19319344795474,
		upper quartile=25.9444282948389,
		lower quartile=2.78592668563491,
		upper whisker=60.6645388690484,
		lower whisker=0.00060882045378019,
		draw position=2
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=4.23617316585331,
		upper quartile=11.8161565841415,
		lower quartile=1.46563379901044,
		upper whisker=27.3137452638486,
		lower whisker=5.73306725657474e-05,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.26650276933163,
		upper quartile=0.643339290328324,
		lower quartile=0.0845315423455758,
		upper whisker=1.45757155347455,
		lower whisker=0.000385315734826475,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.963734229266757,
		upper quartile=2.29225267229384,
		lower quartile=0.324812420710113,
		upper whisker=5.22887281566029,
		lower whisker=2.90530539377443e-05,
		draw position=3
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=2.16263154271026,
		upper quartile=4.99031808520913,
		lower quartile=0.785049937222727,
		upper whisker=11.2921075556963,
		lower whisker=0.000158163369309072,
		draw position=3.3
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.161684352730968,
		upper quartile=0.40473707891722,
		lower quartile=0.0544497878553427,
		upper whisker=0.922185557752396,
		lower whisker=0.000361717492726732,
		draw position=3.7
	},
	] coordinates {};
		
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.441415752835742,
		upper quartile=1.01836457981036,
		lower quartile=0.155448298662069,
		upper whisker=2.31039606089282,
		lower whisker=1.35789885220561e-05,
		draw position=4
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=1.25992823895566,
		upper quartile=2.86958731614837,
		lower quartile=0.457113761706436,
		upper whisker=6.47375702082791,
		lower whisker=4.44226696849626e-06,
		draw position=4.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0956632550599235,
		upper quartile=0.272347639078613,
		lower quartile=0.0302284443573198,
		upper whisker=0.631506185567196,
		lower whisker=2.94643865573763e-05,
		draw position=4.7
	},
	] coordinates {};
	
	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.173593959884562,
		upper quartile=0.39260279812352,
		lower quartile=0.0684982538796586,
		upper whisker=0.878363895507487,
		lower whisker=4.41019254981967e-06,
		draw position=5
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.431940376260191,
		upper quartile=0.975065494430688,
		lower quartile=0.154669638287864,
		upper whisker=2.20500071359116,
		lower whisker=4.31804922467194e-05,
		draw position=5.3
	},
	] coordinates {};
	\end{axis}
\end{tikzpicture}

==> new_plot/geometric_disp.tex <==
\tikzset{antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}
\tikzset{station/.style={naming,draw,shape=dart,shape border rotate=90, minimum width=10mm, minimum height=10mm,outer sep=0pt,inner sep=3pt}}
\tikzset{mobile/.style={naming,draw,shape=rectangle,minimum width=12mm,minimum height=6mm, outer sep=0pt,inner sep=3pt}}
\tikzset{naming/.style={align=center,font=\small}}

\newcommand{\BS}[1]{%
\begin{tikzpicture}
\node[station] (base) {#1};

%\draw[line join=bevel] (base.110) -- (base.70) -- (base.north west) -- (base.north east) -- cycle;
\draw[line join=bevel] (base.100) -- (base.80) -- (base.110) -- (base.70) -- (base.north west) -- (base.north east);
\draw[line join=bevel] (base.100) -- (base.70) (base.110) -- (base.north east);

% original yshift=.8pt
\draw[line cap=rect] ([yshift=0pt]base.north) [antenna=1];
\end{tikzpicture}
}

\newcommand{\UE}[1]{%
\begin{tikzpicture}[every node/.append style={rectangle,minimum width=0pt}]
\node[mobile] (box) {#1};

\draw ([xshift=.25cm] box.south west) circle (4pt)
      ([xshift=-.25cm]box.south east) circle (4pt);

\fill ([xshift=.25cm] box.south west) circle (1pt)
      ([xshift=-.25cm]box.south east) circle (1pt);

\draw (box.north) [antenna=1];
\end{tikzpicture}
}

\begin{tikzpicture}
    \tikzstyle{disp} = [draw, fill=white, circle, minimum size=0.1em]
    \tikzstyle{target} = [fill, circle] 
    \definecolor{orange}{RGB}{255,158,20}
    \definecolor{green}{RGB}{78,211,78}
    \definecolor{cyan}{RGB}{0,204,204}

    \definecolor{purple1194288}{RGB}{119,42,88}
    \definecolor{brown1814888}{RGB}{181,48,88}
    \definecolor{indianred21811088}{RGB}{218,110,88}
    \definecolor{darkslategray583162}{RGB}{58,31,62}
    \definecolor{burlywood231175145}{RGB}{231,175,145}
    
    \begin{scope}
        \node (bs) {\BS{TX}};
        \node [] at(bs.north) (tx) {};

        \node [target, below=4em of tx, xshift=4em](target) {};
        \node[below] at (target.south) {Target};
        \node [right=16.5em of tx, anchor=north, yshift=-2em](ue) {\UE{RX}};
        \node [] at(ue.north) (rx) {};
        
        \draw [-, ultra thick] ($(target)+(6.5em,-.5em)$) -- node[yshift=-.5em](middle1){} ($(target)+(8.5em,-.5em)$);
        %\draw [-, ultra thick] ($(target)+(9em,-1.5em)$) -- node[yshift=-.5em](middle2){$2$} ($(target)+(11em,-1.5em)$);
        \node at ($(middle1)-(0em,.2em)$) () {Static path};
        
        \node [darkslategray583162](v) at ($(rx)+(-4.5em,3em)$) {$v^{\rm rx}(t)$};
        
        \draw [-] (bs.north) -- node[yshift=.5em] () {LoS} (ue.north);
        \node at ($(rx)!-5em!(tx)$)(tempL){};
        \draw [-, dashed] (ue.north) -- (tempL);

        \draw [-] (bs.north) -- (target);
        \draw [-] (target) -- (ue.north);
        \node at ($(rx)!-5em!(target)$)(tempT){};
        \draw [-, dashed] (ue.north) -- (tempT);

        \draw [-] (bs.north) -- ($(middle1)+(0,.5em)$);
        \draw [-] ($(middle1)+(0,.5em)$) -- node[](tempmid1){} (ue.north);
        \node at ($(rx)!-5em!(tempmid1)$)(temp1){};
        \draw [-, dashed] (ue.north) -- (temp1);
        
        % \draw [-] (tx) -- ($(middle2)+(0,.5em)$);
        % \draw [-] ($(middle2)+(0,.5em)$) -- node[](tempmid2){} (rx);
        % \node at ($(rx)!-4em!(tempmid2)$)(temp2){};
        % \draw [-] (rx) -- (temp2);

        \draw [draw=darkslategray583162,->,thick] (ue.north) -- (v);
        
        \pic["$\alpha_{\rm t}$", text=indianred21811088, draw=indianred21811088, -, thick, angle radius=4em, angle eccentricity=.9, pic text options={shift={(-13pt,-2pt)}}] {angle = tx--rx--target};
        \pic[draw=indianred21811088, -, thick, angle radius=3.85em, angle eccentricity=.9] {angle = tx--rx--target};
        \pic["$\xi_{\rm t}$", text=indianred21811088, draw=indianred21811088, -, thick, angle radius=2em, angle eccentricity=.9, pic text options={shift={(30pt, -4pt)}}] {angle = tempT--rx--v};

        \pic["$\alpha_s$", text=brown1814888, draw=brown1814888, -, thick, angle radius=3em, angle eccentricity=.9, pic text options={shift={(-12pt,-10pt)}}] {angle = tx--rx--tempmid1};
        \pic[ draw=brown1814888, -, thick, angle radius=2.85em, angle eccentricity=.9] {angle = tx--rx--tempmid1};
        \pic["$\xi_s$", text=brown1814888, draw=brown1814888, -, thick, angle radius=2.5em, angle eccentricity=.9, pic text options={shift={(1pt,10pt)}}] {angle = temp1--rx--v};

        % \pic["$\alpha_4$", text=purple1194288, draw=purple1194288, -, thick, angle radius=2em, angle eccentricity=.9, pic text options={shift={(-8pt,-24pt)}}] {angle = tx--rx--tempmid2};
        % \pic["$\xi_4$", text=purple1194288, draw=purple1194288, -, thick, angle radius=3em, angle eccentricity=.9, pic text options={shift={(2pt,10pt)}}] {angle = temp2--rx--v};

        \pic["$\eta$", xshift=-2em, draw, text=purple1194288, draw=purple1194288, -, thick, angle radius=1.5em, angle eccentricity=.9, pic text options={shift={(23pt,-11.5pt)}}] {angle= tempL--rx--v};
    \end{scope}

\end{tikzpicture}

==> new_plot/legend.tex <==
\begin{tikzpicture}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{indianred21811088}{RGB}{218,110,88}
\definecolor{purple1194288}{RGB}{119,42,88}
\matrix[draw, fill=white, ampersand replacement=\&, 
inner sep=2pt, 
    ] at (1.6,2.8) {  
        \node [shape=rectangle, draw=black ,fill=purple1194288, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
        \node [shape=rectangle, draw=black ,fill=brown1814888, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
        \node [shape=rectangle, draw=black ,fill=indianred21811088, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
    };
\end{tikzpicture}
